Syndrome decoding by quantum approximate optimization

The syndrome decoding problem is known to be NP-complete. The goal of the decoder is to find an error of low weight that corresponds to a given syndrome obtained from a parity-check matrix. We use the quantum approximate optimization algorithm (QAOA) to address the syndrome decoding problem with elegantly-designed reward Hamiltonians based on both generator and check matrices for classical and quantum codes. We evaluate the level-4 check-based QAOA decoding of the [7,4,3] Hamming code, as well as the level-4 generator-based QAOA decoding of the [[5,1,3]] quantum code. Remarkably, the simulation results demonstrate that the decoding performances match those of the maximum likelihood decoding. Moreover, we explore the possibility of enhancing QAOA by introducing additional redundant clauses to a combinatorial optimization problem while keeping the number of qubits unchanged. Finally, we study QAOA decoding of degenerate quantum codes. Typically, conventional decoders aim to find a unique error of minimum weight that matches a given syndrome. However, our observations reveal that QAOA has the intriguing ability to identify degenerate errors of comparable weight, providing multiple potential solutions that match the given syndrome with comparable probabilities. This is illustrated through simulations of the generator-based QAOA decoding of the [[9,1,3]] Shor code on specific error syndromes.

==> Fig_G_633.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{node}=[circle,draw=black,font=\scriptsize]

\node[node] (v1) at (0,1) {1};
\node[node] (v2) at (2,1) {2};
\node[node] (v3) at (2,0) {3};
\node[node] (v4) at (0,0) {4};

\draw[thin] (v1) -- (v2);
\draw[thin] (v1) -- (v3);
\draw[thin] (v1) -- (v4);
\draw[thin] (v2) -- (v3);
\draw[thin] (v2) -- (v4);
\draw[thin] (v3) -- (v4);

\end{tikzpicture}

==> Fig_G_633_label.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{node}=[circle,draw=black,font=\scriptsize]

\node[node] (v1) at (0,1) {1};
\node[node] (v2) at (2,1) {2};
\node[node] (v3) at (2,0) {3};
\node[node] (v4) at (0,0) {4};

\draw[thin] (v1) -- node[above] {\scriptsize 1} (v2);
\draw[thin] (v2) -- node[right] {\scriptsize 2} (v3);
\draw[thin] (v3) -- node[below] {\scriptsize 3} (v4);
\draw[thin] (v4) -- node[left]  {\scriptsize 4} (v1);
\draw[thin] (v1) -- node[left]  {\scriptsize 5} ++( 1,-0.5) -- (v3);
\draw[thin] (v2) -- node[right] {\scriptsize 6} ++(-1,-0.5) -- (v4);

\end{tikzpicture}

==> Fig_G_843.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{node}=[circle,draw=black,font=\scriptsize]

\node[node] (v1) at (0,2) {1};
\node[node] (v2) at (2,2) {2};
\node[node] (v3) at (1,1) {3};
\node[node] (v4) at (0,0) {4};
\node[node] (v5) at (2,0) {5};

\draw[thin] (v1) -- (v4);
\draw[thin] (v1) -- (v3);
\draw[thin] (v1) -- (v2);
\draw[thin] (v2) -- (v3);
\draw[thin] (v2) -- (v5);
\draw[thin] (v3) -- (v4);
\draw[thin] (v3) -- (v5);
\draw[thin] (v4) -- (v5);

\end{tikzpicture}

==> Fig_G_953.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{node}=[circle,draw=black,font=\scriptsize]

\node[node] (v1) at (1/1.732,2) {1};
\node[node] (v2) at (3/1.732,2) {2};
\node[node] (v3) at (4/1.732,1) {3};
\node[node] (v4) at (3/1.732,0) {4};
\node[node] (v5) at (1/1.732,0) {5};
\node[node] (v6) at (0/1.732,1) {6};

\draw[thin] (v1) -- (v2);
\draw[thin] (v2) -- (v3);
\draw[thin] (v3) -- (v4);
\draw[thin] (v4) -- (v5);
\draw[thin] (v5) -- (v6);
\draw[thin] (v6) -- (v1);
\draw[thin] (v1) -- (v5);
\draw[thin] (v2) -- (v4);
\draw[thin] (v3) -- (v6);

\end{tikzpicture}

==> Fig_G_953hex.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{node}=[circle,draw=black,font=\scriptsize]

\node[node] (v1) at (1/1.732,2) {1};
\node[node] (v2) at (3/1.732,2) {2};
\node[node] (v3) at (4/1.732,1) {3};
\node[node] (v4) at (3/1.732,0) {4};
\node[node] (v5) at (1/1.732,0) {5};
\node[node] (v6) at (0/1.732,1) {6};

\draw[thin] (v1) -- (v2);
\draw[thin] (v2) -- (v3);
\draw[thin] (v3) -- (v4);
\draw[thin] (v4) -- (v5);
\draw[thin] (v5) -- (v6);
\draw[thin] (v6) -- (v1);
\draw[thin] (v1) -- (v4);
\draw[thin] (v2) -- (v5);
\draw[thin] (v3) -- (v6);

\end{tikzpicture}
